Improved Chase-Pyndiah Decoding for Product Codes with Scaled Messages

We propose an enhanced Chase-Pyndiah decoder that scales extrinsic messages based on decoder confidence of the component decoder, achieving a 0.1 dB gain over the original with negligible complexity increase.

==> figures/nn.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    neuron/.style={circle, fill=black, inner sep=1.6pt},
    hiddenneuron/.style={draw = black, fill=white, circle, inner sep=6pt},
    every node/.style={font=\small}
]

\foreach \i in {1,...,10} {
    \node[neuron] (I\i) at (2,5.5-\i*0.25) {};
    \node[left] at (I\i.west) {$x_{\i}$};
}


\node[hiddenneuron] (O) at (4,4) {};

\foreach \j in {1,...,10} {
    \draw[thin] (I\j) -- (O);
}


\node at (4,4) {$\sigma(\cdot)$};

\draw[-latex] (O.east) -- +(0.6,0) node[right] {$\hat{y}$};

\end{tikzpicture}


==> figures/p5.tex <==
\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}
		\begin{axis}[%
xmin=3.4,
xmax=3.95,
ymode=log,
ymin=1e-7,
ymax=2e-2,
yminorticks=true,
axis background/.style={fill=white, mark size=1.5pt},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
width=7.5cm,
height=5.5cm,
xtick={3.4, 3.5,...,10},
minor x tick num=4,
minor grid style={gray!25},%
ytick={1,0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
xlabel={$E_{\text{b}}/N_{\text{0}}$ (dB)},
ylabel={Post-FEC BER},
label style={font=\small},
legend cell align={left},
legend style={{at = (0,0)}, {anchor = south west}, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
		]



 \addplot [color=red!90!black, dashed, line width=1.5pt, mark=o, mark options={solid,fill=blue!50!black, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
 EbNo;BER\\
3.3005825728498923;0.029863696908184814\\
3.349984348226195;0.030899236306190094\\
3.400676441587035;0.028360595911406685\\
3.4501050366025217;0.023790130796738286\\
3.498731975840534;0.020167288832462885\\
3.5502137818582744;0.015334363087976149\\
3.599693082754092;0.008800163956359311\\
3.650584856709792;0.0028144890148181266\\
3.7017686294871037;0.0004976144956955182\\
3.750204897852795;0.00003632308078704349\\
3.8014035890544027;4.94780453200812e-7\\
3.8475929583361097;1.0005412238071489e-8\\
 };
\addlegendentry{SOCS($\beta$) \cite{JanzSOCS}}


 \addplot [color=red!90!black, dashed, line width=1.5pt, mark=x, mark options={solid,fill=blue!50!black, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
 EbNo;BER\\
3.2996945075474233;0.02784530357843271\\
3.349173766537555;0.026179626558742983\\
3.39917454179275;0.023381762672472096\\
3.4495031033255934;0.019367596481262413\\
3.501023630197405;0.013073651975187577\\
3.5504819782501107;0.005259127934351646\\
3.60080458917551;0.001249349636583133\\
3.650993101904991;0.00015032228325405394\\
3.7010862372926243;0.000006020162833696849\\
3.7516173709126766;7.288480801180346e-8\\
3.8475929583361097;1.0005412238071489e-8\\
 };
\addlegendentry{SOCS($\mathcal{B}_t(\mathcal{T})$) \cite{JanzSOCS}}


 
 \addplot [color=blue!50!black, dashed, line width=1pt, mark=x, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate;\\
   3.5;     2.90316;   0.0241068;           0;         512;   512;           1;   0.0206344;     1352.29;      692374; 3.85694e+07;           0;\\ %
 3.525;     2.92816;   0.0237858;           0;         512;   512;           1;   0.0193667;     1269.21;      649837; 4.04692e+07;           0;\\ %
  3.55;     2.95316;   0.0234675;           0;         512;   512;           1;   0.0176781;     1158.55;      593177; 4.07991e+07;           0;\\ %
 3.575;     2.97816;   0.0231519;           0;         512;   512;           1;   0.0156238;     1023.92;      524247;  4.0909e+07;           0;\\ %
   3.6;     3.00316;    0.022839;           0;         512;   511;    0.998047;    0.013633;     895.202;      457448; 4.01907e+07;           0;\\ %
 3.625;     3.02816;   0.0225288;           0;         512;   509;    0.994141;   0.0114763;     756.544;      385081; 3.91447e+07;           0;\\ %
  3.65;     3.05316;   0.0222213;           0;         512;   499;    0.974609;  0.00877133;     589.814;      294317; 3.98298e+07;           0;\\ %
 3.675;     3.07816;   0.0219164;           0;         512;   447;    0.873047;  0.00645393;      484.47;      216558; 3.98413e+07;           0;\\ %
   3.7;     3.10316;   0.0216142;           0;         512;   410;    0.800781;  0.00414434;     339.173;      139061; 3.99591e+07;           0;\\ %
 3.725;     3.12816;   0.0213147;           0;         512;   293;    0.572266;   0.0021573;     247.055;       72387; 3.98201e+07;           0;\\ %
  3.75;     3.15316;   0.0210179;           0;         512;   207;    0.404297;  0.00115734;     187.604;       38834;  4.0142e+07;           0;\\ %
 3.775;     3.17816;   0.0207237;           0;        1024;   200;    0.195312; 0.000455827;      152.95;       30590; 3.78454e+07;           0;\\ %
   3.8;     3.20316;   0.0204322;           0;        1024;   100;   0.0976562; 0.000137851;       92.51;        9251; 4.00186e+07;           0;\\ %
 3.825;     3.22816;   0.0201433;           0;        3584;   100;   0.0279018; 3.29614e-05;       77.42;        7742; 4.00044e+07;           0;\\ %
  3.85;     3.25316;   0.0198571;           0;       13824;   103;  0.00745081; 1.00169e-05;     88.1068;        9075; 4.02315e+07;           0;\\ %
 3.875;     3.27816;   0.0195735;           0;       78336;   101;  0.00128932; 8.92317e-07;     45.3564;        4581; 4.04991e+07;           0;\\ %
   3.9;     3.30316;   0.0192926;           0;      483840;   100;  0.00020668; 1.75124e-07;       55.53;        5553; 4.32994e+07;           0;\\ %
 };
\addlegendentry{Scaled top-2}





 \addplot [color=red!50!black, dotted, line width=2pt, mark=diamond, mark options={solid,fill=blue!50!black, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
 EbNo;BER\\
3.3933512387434185; 0.02288702435558769\\
3.443053509097135; 0.018191532292492433\\
3.4933483841295604; 0.014701094732283286\\
3.54370356790547; 0.010319388927655661\\
3.5931802470078;0.005204067400788041\\
3.6438701772057295; 0.001602836475182635\\
3.6943241357382416; 0.0002311110148008389\\
3.744288401893958;0.000014168449935653592\\
 };
\addlegendentry{Transfomer-based \cite{ArtemasovTransformer}}












 \addplot [color=black, dotted, line width=1pt, mark=square, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate;\\
   3.6;     3.00316;    0.022839;           0;         512;   512;           1;   0.0159801;     1047.27;      536202; 5.04576e+07;           0;\\ %
 3.625;     3.02816;   0.0225288;           0;         512;   512;           1;   0.0136252;     892.941;      457186; 6.49993e+07;           0;\\ %
  3.65;     3.05316;   0.0222213;           0;         512;   509;    0.994141;   0.0114232;     753.041;      383298; 7.37359e+07;           0;\\ %
 3.675;     3.07816;   0.0219164;           0;         512;   505;    0.986328;  0.00950289;     631.414;      318864; 6.94685e+07;           0;\\ %
   3.7;     3.10316;   0.0216142;           0;         512;   493;    0.962891;  0.00712916;     485.223;      239215; 7.44924e+07;           0;\\ %
 3.725;     3.12816;   0.0213147;           0;         512;   439;    0.857422;  0.00476864;     364.485;      160009; 8.03352e+07;           0;\\ %
  3.75;     3.15316;   0.0210179;           0;         512;   350;    0.683594;  0.00274122;       262.8;       91980; 7.95567e+07;           0;\\ %
 3.775;     3.17816;   0.0207237;           0;         512;   253;    0.494141;  0.00147474;     195.589;       49484; 7.99947e+07;           0;\\ %
   3.8;     3.20316;   0.0204322;           0;         512;   153;    0.298828; 0.000680506;     149.242;       22834; 6.55649e+07;           0;\\ %
 3.825;     3.22816;   0.0201433;           0;         512;    66;    0.128906; 0.000238776;     121.394;        8012;  6.9858e+07;           0;\\ %
  3.85;     3.25316;   0.0198571;           0;        1536;    68;   0.0442708; 5.30978e-05;     78.6029;        5345; 7.55189e+07;           0;\\ %
 3.875;     3.27816;   0.0195735;           0;        3584;    55;    0.015346; 1.27256e-05;     54.3455;        2989; 8.04825e+07;           0;\\ %
   3.9;     3.30316;   0.0192926;           0;       17920;    50;  0.00279018; 2.34587e-06;        55.1;        2755; 7.17609e+07;           0;\\ %
 3.925;     3.32816;   0.0190143;           0;       66560;    50; 0.000751202; 4.97011e-07;       43.36;        2168; 6.97168e+07;           0;\\ %
  3.95;     3.35316;   0.0187387;           0;      628736;    50; 7.95246e-05; 3.94857e-08;       32.54;        1627; 6.70397e+07;           0;\\ %
 }node [pos=0.5,anchor=south,font=\footnotesize,sloped] {Chase--Pyndiah};


 \addplot [color=blue!50!black, line width=1pt, mark=square, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate;\\
 3.625;     3.02816;   0.0225288;           0;         192;   144;        0.75;  0.00581455;     508.083;       73164;  4.3843e+07;           0;\\ %
  3.65;     3.05316;   0.0222213;           0;         192;   113;    0.588542;  0.00370232;     412.265;       46586; 4.36608e+07;           0;\\ %
 3.675;     3.07816;   0.0219164;           0;         384;   143;    0.372396;  0.00172035;     302.755;       43294; 4.43986e+07;           0;\\ %
   3.7;     3.10316;   0.0216142;           0;         768;   133;    0.173177; 0.000640551;     242.406;       32240; 4.33811e+07;           0;\\ %
 3.725;     3.12816;   0.0213147;           0;        1344;   102;   0.0758929; 0.000224386;     193.765;       19764; 4.28905e+07;           0;\\ %
  3.75;     3.15316;   0.0210179;           0;        4224;   100;   0.0236742; 5.85932e-05;       162.2;       16220; 4.36023e+07;           0;\\ %
 3.775;     3.17816;   0.0207237;           0;       19968;   100;  0.00500801; 9.37856e-06;      122.73;       12273; 4.30678e+07;           0;\\ %
    3.8;     3.20316;   0.0204322;           0;       98496;   100;  0.00101527; 1.55646e-06;      100.47;       10047; 4.33287e+07;           0;\\ %
 3.825;     3.22816;   0.0201433;           0;      763200;   100; 0.000131027; 1.59526e-07;       79.79;        7979; 4.28612e+07;           0;\\ %
   3.85;     3.25316;   0.0198571;           0; 2.37178e+06;    27; 1.13839e-05;  1.7364e-08;      99.963;        2699; 4.31764e+07;           0;\\ %
 }node [pos=0.7,anchor=south,font=\footnotesize,sloped,yshift=-3pt] {Proposed};





 \addplot [color=black, dotted, line width=1pt, mark=none]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate;\\
   3.3;     2.70316;   0.0267716;           0;         392;   392;           1;   0.0234487;     1536.73;      602400; 6.79497e+07;           0;\\ %
 3.325;     2.72816;   0.0264291;           0;         392;   392;           1;   0.0213388;     1398.46;      548195; 8.69571e+07;           0;\\ %
  3.35;     2.75316;   0.0260892;           0;         392;   390;    0.994898;   0.0193397;     1273.94;      496838; 8.46588e+07;           0;\\ %
 3.375;     2.77816;   0.0257521;           0;         392;   379;    0.966837;   0.0163757;     1110.01;      420694; 8.52214e+07;           0;\\ %
   3.4;     2.80316;   0.0254176;           0;         392;   362;    0.923469;   0.0127605;     905.577;      327819; 8.51495e+07;           0;\\ %
 3.425;     2.82816;   0.0250859;           0;         392;   305;    0.778061;  0.00902888;     760.502;      231953; 7.75176e+07;           0;\\ %
  3.45;     2.85316;   0.0247568;           0;         392;   219;    0.558673;  0.00502318;     589.251;      129046; 8.08795e+07;           0;\\ %
 3.475;     2.87816;   0.0244304;           0;         392;   162;    0.413265;  0.00282424;      447.87;       72555; 7.67338e+07;           0;\\ %
   3.5;     2.90316;   0.0241068;           0;         784;   148;    0.188776;  0.00109657;     380.689;       56342; 8.16518e+07;           0;\\ %
 3.525;     2.92816;   0.0237858;           0;        1568;   110;   0.0701531; 0.000329689;     307.991;       33879;  8.2047e+07;           0;\\ %
  3.55;     2.95316;   0.0234675;           0;        4704;   104;   0.0221088;  7.0374e-05;     208.606;       21695;  7.8568e+07;           0;\\ %
 3.575;     2.97816;   0.0231519;           0;       19992;   100;    0.005002; 1.52115e-05;       199.3;       19930; 7.53548e+07;           0;\\
   3.6;     3.00316;    0.022839;           0;       92120;   100;  0.00108554; 2.70159e-06;       163.1;       16310; 7.29355e+07;           0;\\ %
 }node [pos=0.5,anchor=south,font=\footnotesize,sloped] {genie-aided};


\end{axis}
\end{tikzpicture}


==> figures/p6.tex <==
\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}
		\begin{axis}[%
xmin=3.3,
xmax=3.85,
ymode=log,
ymin=1e-7,
ymax=2e-2,
yminorticks=true,
axis background/.style={fill=white, mark size=1.5pt},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
width=7.5cm,
height=5.5cm,
xtick={3.3, 3.4,...,10.5},
minor x tick num=4,
minor grid style={gray!25},%
ytick={1,0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
xlabel={$E_{\text{b}}/N_{\text{0}}$ (dB)},
ylabel={Post-FEC BER},
label style={font=\small},
legend cell align={left},
legend style={{at = (0,0)}, {anchor = south west}, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
		]



 \addplot [color=red!90!black, dashed, line width=1.5pt, mark=o, mark options={solid,fill=blue!50!black, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
 EbNo;BER\\
3.2; 0.0338982\\
3.25; 0.0316724\\
3.3; 0.0295277\\
3.35; 0.0271138\\
3.4; 0.023662\\
3.45; 0.0195692\\
3.5; 0.0127781\\
3.55; 0.00655514\\
3.6; 0.0017639\\
3.65; 0.000217186\\
3.7; 1.22519e-05\\
3.75; 1.75516e-07\\
3.8; 1.08911e-09\\
 };
\addlegendentry{SOCS($\beta$) \cite{JanzSOCS}}

 \addplot [color=red!90!black, dashed, line width=1.5pt, mark=x, mark options={solid,fill=blue!50!black, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
 EbNo;BER\\
3.2; 0.0298108\\
3.25; 0.0279238\\
3.3; 0.0255475\\
3.35; 0.0214043\\
3.4; 0.0163739\\
3.45; 0.00906313\\
3.5; 0.00309248\\
3.55; 0.000500394\\
3.6; 4.53128e-05\\
3.65; 9.46303e-07\\
3.7; 6.59074e-09\\
 };
\addlegendentry{SOCS($\mathcal{B}_t(\mathcal{T})$ \cite{JanzSOCS}}

\addplot [color=blue!50!black, dashed, line width=1pt, mark=x, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate;\\
   3.5;     2.90316;   0.0241068;           0;         392;   391;    0.997449;    0.016273;     1069.19;      418054; 4.46504e+07;           0;\\ %
  3.55;     2.95316;   0.0234675;           0;         392;   371;    0.946429;   0.0108716;     752.811;      279293;  4.4667e+07;           0;\\ %
   3.6;     3.00316;    0.022839;           0;         392;   293;    0.747449;  0.00498523;     437.102;      128071; 4.48772e+07;           0;\\ %
  3.65;     3.05316;   0.0222213;           0;         392;   138;    0.352041;  0.00137504;     255.978;       35325; 4.47692e+07;           0;\\ %
   3.7;     3.10316;   0.0216142;           0;        1568;   118;   0.0752551;  0.00015686;     136.602;       16119; 4.34272e+07;           0;\\ %
  3.75;     3.15316;   0.0210179;           0;       19600;   101;  0.00515306; 9.28217e-06;      118.05;       11923; 4.51001e+07;           0;\\ %
 };
\addlegendentry{Scaled top-2}

 \addplot [color=red!50!black, dotted, line width=2pt, mark=diamond, mark options={solid,fill=blue!50!black, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
 EbNo;BER\\
3.393458092047887;0.024240560910370357\\
3.4436695157400285;0.018905688781804656\\
3.4931084265312277;0.012897462428364311\\
3.543244818618259;0.0059533786397129775\\
3.5947150928809208;0.0013703504519868611\\
3.6437774388039756;0.0001431955996248524\\
3.6892827395393765;0.00001023037892770285\\
 };
\addlegendentry{Transfomer-based \cite{ArtemasovTransformer}}














 \addplot [color=black, dotted, line width=1pt, mark=square, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate;\\
      3.5;     2.90316;   0.0241068;           0;         512;   512;           1;   0.0179873;     1178.82;      603554; 4.18502e+07;           0;\\ %
 3.525;     2.92816;   0.0237858;           0;         512;   512;           1;   0.0154992;     1015.76;      520067; 5.23405e+07;           0;\\ %
  3.55;     2.95316;   0.0234675;           0;         512;   511;    0.998047;   0.0139403;     915.382;      467760; 5.32664e+07;           0;\\ %
 3.575;     2.97816;   0.0231519;           0;         512;   503;    0.982422;   0.0109131;         728;      366184; 5.33503e+07;           0;\\ %
   3.6;     3.00316;    0.022839;           0;         512;   479;    0.935547;  0.00797701;     558.797;      267664; 4.49607e+07;           0;\\ %
 3.625;     3.02816;   0.0225288;           0;         512;   421;    0.822266;  0.00535595;     426.879;      179716; 5.30887e+07;           0;\\ %
  3.65;     3.05316;   0.0222213;           0;         512;   328;    0.640625;  0.00302964;     309.933;      101658;  5.2386e+07;           0;\\ %
 3.675;     3.07816;   0.0219164;           0;         512;   233;    0.455078;  0.00160584;     231.258;       53883; 5.01943e+07;           0;\\ %
   3.7;     3.10316;   0.0216142;           0;         512;   121;    0.236328; 0.000659883;     182.992;       22142; 4.39283e+07;           0;\\ %
 3.725;     3.12816;   0.0213147;           0;        1024;   105;    0.102539; 0.000221238;       141.4;       14847; 5.07555e+07;           0;\\ %
  3.75;     3.15316;   0.0210179;           0;        3584;   101;   0.0281808;  4.3026e-05;     100.059;       10106; 4.86954e+07;           0;\\ %
 3.775;     3.17816;   0.0207237;           0;       11776;   102;  0.00866168; 1.16734e-05;     88.3235;        9009; 4.76673e+07;           0;\\ %
  3.8;     3.20316;   0.0204322;           0;       58368;   100;  0.00171327; 2.40249e-06;        91.9;        9190; 4.71648e+07;           0;\\ %
   3.825;     3.22816;   0.0201433;           0;      358912;   100;  0.00027862; 2.52703e-07;       59.44;        5944; 4.71489e+07;           0;\\ %
 }node [pos=0.5,anchor=south,font=\footnotesize,sloped] {Chase--Pyndiah};


 \addplot [color=blue!50!black, line width=1pt, mark=square, mark options={solid,fill=white, mark size=1.5pt}]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate;\\
   3.5;     2.90316;   0.0241068;           0;         512;   502;    0.980469;   0.0138096;     923.052;      463372; 1.10716e+08;   0.0914961;\\ %
  3.55;     2.95316;   0.0234675;           0;         512;   418;    0.816406;   0.0070819;      568.49;      237629;  1.0637e+08;   0.0774031;\\ %
   3.6;     3.00316;    0.022839;           0;         512;   212;    0.414062;  0.00228345;     361.415;       76620; 1.11964e+08;   0.0628443;\\ %
  3.65;     3.05316;   0.0222213;           0;        1024;   102;   0.0996094;  0.00035435;     233.137;       23780; 9.73247e+07;   0.0505757;\\ %
   3.7;     3.10316;   0.0216142;           0;        5120;    52;   0.0101563; 2.07633e-05;     133.981;        6967; 1.03167e+08;   0.0403322;\\ %
  3.75;     3.15316;   0.0210179;           0;      284160;    51; 0.000179476;  2.5587e-07;     93.4314;        4765; 1.03976e+08;   0.0334471;\\ %
 }node [pos=0.8,anchor=south,font=\footnotesize,sloped,yshift=-3pt] {Proposed};




 \addplot [color=black, dotted, line width=1pt, mark=none]table[x=EbNo,y=BER, col sep=semicolon,row sep=crcr] {
  EbNo;        EsNo;       delta; ErasureProb;  totalFrame;    FE;         FER;         BER;      SPsize;          BE;  throughput;    mis rate;\\
   3.3;     2.70316;   0.0267716;           0;         392;   327;    0.834184;   0.0116513;     915.361;      299323; 4.58129e+07;           0;\\ %
 3.325;     2.72816;   0.0264291;           0;         392;   254;    0.647959;   0.0070199;     710.008;      180342; 5.63366e+07;           0;\\ %
  3.35;     2.75316;   0.0260892;           0;         392;   163;    0.415816;  0.00378301;     596.233;       97186;  5.6294e+07;           0;\\ %
 3.375;     2.77816;   0.0257521;           0;         392;   104;    0.265306;  0.00188298;     465.135;       48374; 5.62047e+07;           0;\\ %
   3.4;     2.80316;   0.0254176;           0;        1176;   138;    0.117347; 0.000637249;     355.891;       49113; 5.21369e+07;           0;\\ %
 3.425;     2.82816;   0.0250859;           0;        2352;   111;   0.0471939; 0.000199779;     277.423;       30794; 5.08003e+07;           0;\\ %
  3.45;     2.85316;   0.0247568;           0;        8232;   100;   0.0121477; 4.98469e-05;      268.92;       26892; 5.46039e+07;           0;\\ %
 3.475;     2.87816;   0.0244304;           0;       49000;   100;  0.00204082; 6.93808e-06;       222.8;       22280;  5.2285e+07;           0;\\ %
 }node [pos=0.5,anchor=south,font=\footnotesize,sloped] {genie-aided};


\end{axis}
\end{tikzpicture}

